The rotor-router group of directed covers of graphs

A rotor-router walk is a deterministic version of a random walk, in which the walker is routed to each of the neighbouring vertices in some fixed cyclic order. We consider here directed covers of graphs (called also periodic trees) and we study several quantities related to rotor-router walks on directed covers. The quantities under consideration are: order of the rotor-router group, order of the root element in the rotor-router group and the connection with random walks.

==> biregular_2_3.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{scope}[xscale=0.2]
\coordinate (n0) at (35.5,0);
\coordinate (n1) at (35.5,1);
\coordinate (n3) at (17.5,2);
\coordinate (n69) at (5.5,3);
\coordinate (n111) at (2.5,4);
\coordinate (n123) at (0.5,5);
\coordinate (n129) at (0,6);
\coordinate (n128) at (1,6);
\coordinate (n122) at (2.5,5);
\coordinate (n127) at (2,6);
\coordinate (n126) at (3,6);
\coordinate (n121) at (4.5,5);
\coordinate (n125) at (4,6);
\coordinate (n124) at (5,6);
\coordinate (n110) at (8.5,4);
\coordinate (n114) at (6.5,5);
\coordinate (n120) at (6,6);
\coordinate (n119) at (7,6);
\coordinate (n113) at (8.5,5);
\coordinate (n118) at (8,6);
\coordinate (n117) at (9,6);
\coordinate (n112) at (10.5,5);
\coordinate (n116) at (10,6);
\coordinate (n115) at (11,6);
\coordinate (n68) at (17.5,3);
\coordinate (n91) at (14.5,4);
\coordinate (n103) at (12.5,5);
\coordinate (n109) at (12,6);
\coordinate (n108) at (13,6);
\coordinate (n102) at (14.5,5);
\coordinate (n107) at (14,6);
\coordinate (n106) at (15,6);
\coordinate (n101) at (16.5,5);
\coordinate (n105) at (16,6);
\coordinate (n104) at (17,6);
\coordinate (n90) at (20.5,4);
\coordinate (n94) at (18.5,5);
\coordinate (n100) at (18,6);
\coordinate (n99) at (19,6);
\coordinate (n93) at (20.5,5);
\coordinate (n98) at (20,6);
\coordinate (n97) at (21,6);
\coordinate (n92) at (22.5,5);
\coordinate (n96) at (22,6);
\coordinate (n95) at (23,6);
\coordinate (n67) at (29.5,3);
\coordinate (n71) at (26.5,4);
\coordinate (n83) at (24.5,5);
\coordinate (n89) at (24,6);
\coordinate (n88) at (25,6);
\coordinate (n82) at (26.5,5);
\coordinate (n87) at (26,6);
\coordinate (n86) at (27,6);
\coordinate (n81) at (28.5,5);
\coordinate (n85) at (28,6);
\coordinate (n84) at (29,6);
\coordinate (n70) at (32.5,4);
\coordinate (n74) at (30.5,5);
\coordinate (n80) at (30,6);
\coordinate (n79) at (31,6);
\coordinate (n73) at (32.5,5);
\coordinate (n78) at (32,6);
\coordinate (n77) at (33,6);
\coordinate (n72) at (34.5,5);
\coordinate (n76) at (34,6);
\coordinate (n75) at (35,6);
\coordinate (n2) at (53.5,2);
\coordinate (n6) at (41.5,3);
\coordinate (n48) at (38.5,4);
\coordinate (n60) at (36.5,5);
\coordinate (n66) at (36,6);
\coordinate (n65) at (37,6);
\coordinate (n59) at (38.5,5);
\coordinate (n64) at (38,6);
\coordinate (n63) at (39,6);
\coordinate (n58) at (40.5,5);
\coordinate (n62) at (40,6);
\coordinate (n61) at (41,6);
\coordinate (n47) at (44.5,4);
\coordinate (n51) at (42.5,5);
\coordinate (n57) at (42,6);
\coordinate (n56) at (43,6);
\coordinate (n50) at (44.5,5);
\coordinate (n55) at (44,6);
\coordinate (n54) at (45,6);
\coordinate (n49) at (46.5,5);
\coordinate (n53) at (46,6);
\coordinate (n52) at (47,6);
\coordinate (n5) at (53.5,3);
\coordinate (n28) at (50.5,4);
\coordinate (n40) at (48.5,5);
\coordinate (n46) at (48,6);
\coordinate (n45) at (49,6);
\coordinate (n39) at (50.5,5);
\coordinate (n44) at (50,6);
\coordinate (n43) at (51,6);
\coordinate (n38) at (52.5,5);
\coordinate (n42) at (52,6);
\coordinate (n41) at (53,6);
\coordinate (n27) at (56.5,4);
\coordinate (n31) at (54.5,5);
\coordinate (n37) at (54,6);
\coordinate (n36) at (55,6);
\coordinate (n30) at (56.5,5);
\coordinate (n35) at (56,6);
\coordinate (n34) at (57,6);
\coordinate (n29) at (58.5,5);
\coordinate (n33) at (58,6);
\coordinate (n32) at (59,6);
\coordinate (n4) at (65.5,3);
\coordinate (n8) at (62.5,4);
\coordinate (n20) at (60.5,5);
\coordinate (n26) at (60,6);
\coordinate (n25) at (61,6);
\coordinate (n19) at (62.5,5);
\coordinate (n24) at (62,6);
\coordinate (n23) at (63,6);
\coordinate (n18) at (64.5,5);
\coordinate (n22) at (64,6);
\coordinate (n21) at (65,6);
\coordinate (n7) at (68.5,4);
\coordinate (n11) at (66.5,5);
\coordinate (n17) at (66,6);
\coordinate (n16) at (67,6);
\coordinate (n10) at (68.5,5);
\coordinate (n15) at (68,6);
\coordinate (n14) at (69,6);
\coordinate (n9) at (70.5,5);
\coordinate (n13) at (70,6);
\coordinate (n12) at (71,6);
\end{scope}

\draw (n1) -- (n0);
\draw (n3) -- (n1);
\draw (n69) -- (n3);
\draw (n111) -- (n69);
\draw (n123) -- (n111);
\draw (n129) -- (n123);
\draw (n128) -- (n123);
\draw (n122) -- (n111);
\draw (n127) -- (n122);
\draw (n126) -- (n122);
\draw (n121) -- (n111);
\draw (n125) -- (n121);
\draw (n124) -- (n121);
\draw (n110) -- (n69);
\draw (n114) -- (n110);
\draw (n120) -- (n114);
\draw (n119) -- (n114);
\draw (n113) -- (n110);
\draw (n118) -- (n113);
\draw (n117) -- (n113);
\draw (n112) -- (n110);
\draw (n116) -- (n112);
\draw (n115) -- (n112);
\draw (n68) -- (n3);
\draw (n91) -- (n68);
\draw (n103) -- (n91);
\draw (n109) -- (n103);
\draw (n108) -- (n103);
\draw (n102) -- (n91);
\draw (n107) -- (n102);
\draw (n106) -- (n102);
\draw (n101) -- (n91);
\draw (n105) -- (n101);
\draw (n104) -- (n101);
\draw (n90) -- (n68);
\draw (n94) -- (n90);
\draw (n100) -- (n94);
\draw (n99) -- (n94);
\draw (n93) -- (n90);
\draw (n98) -- (n93);
\draw (n97) -- (n93);
\draw (n92) -- (n90);
\draw (n96) -- (n92);
\draw (n95) -- (n92);
\draw (n67) -- (n3);
\draw (n71) -- (n67);
\draw (n83) -- (n71);
\draw (n89) -- (n83);
\draw (n88) -- (n83);
\draw (n82) -- (n71);
\draw (n87) -- (n82);
\draw (n86) -- (n82);
\draw (n81) -- (n71);
\draw (n85) -- (n81);
\draw (n84) -- (n81);
\draw (n70) -- (n67);
\draw (n74) -- (n70);
\draw (n80) -- (n74);
\draw (n79) -- (n74);
\draw (n73) -- (n70);
\draw (n78) -- (n73);
\draw (n77) -- (n73);
\draw (n72) -- (n70);
\draw (n76) -- (n72);
\draw (n75) -- (n72);
\draw (n2) -- (n1);
\draw (n6) -- (n2);
\draw (n48) -- (n6);
\draw (n60) -- (n48);
\draw (n66) -- (n60);
\draw (n65) -- (n60);
\draw (n59) -- (n48);
\draw (n64) -- (n59);
\draw (n63) -- (n59);
\draw (n58) -- (n48);
\draw (n62) -- (n58);
\draw (n61) -- (n58);
\draw (n47) -- (n6);
\draw (n51) -- (n47);
\draw (n57) -- (n51);
\draw (n56) -- (n51);
\draw (n50) -- (n47);
\draw (n55) -- (n50);
\draw (n54) -- (n50);
\draw (n49) -- (n47);
\draw (n53) -- (n49);
\draw (n52) -- (n49);
\draw (n5) -- (n2);
\draw (n28) -- (n5);
\draw (n40) -- (n28);
\draw (n46) -- (n40);
\draw (n45) -- (n40);
\draw (n39) -- (n28);
\draw (n44) -- (n39);
\draw (n43) -- (n39);
\draw (n38) -- (n28);
\draw (n42) -- (n38);
\draw (n41) -- (n38);
\draw (n27) -- (n5);
\draw (n31) -- (n27);
\draw (n37) -- (n31);
\draw (n36) -- (n31);
\draw (n30) -- (n27);
\draw (n35) -- (n30);
\draw (n34) -- (n30);
\draw (n29) -- (n27);
\draw (n33) -- (n29);
\draw (n32) -- (n29);
\draw (n4) -- (n2);
\draw (n8) -- (n4);
\draw (n20) -- (n8);
\draw (n26) -- (n20);
\draw (n25) -- (n20);
\draw (n19) -- (n8);
\draw (n24) -- (n19);
\draw (n23) -- (n19);
\draw (n18) -- (n8);
\draw (n22) -- (n18);
\draw (n21) -- (n18);
\draw (n7) -- (n4);
\draw (n11) -- (n7);
\draw (n17) -- (n11);
\draw (n16) -- (n11);
\draw (n10) -- (n7);
\draw (n15) -- (n10);
\draw (n14) -- (n10);
\draw (n9) -- (n7);
\draw (n13) -- (n9);
\draw (n12) -- (n9);

\fill[black] (n0) circle (2pt);
\fill[red] (n1) circle (2pt);
\fill[blue] (n3) circle (2pt);
\fill[red] (n69) circle (2pt);
\fill[blue] (n111) circle (2pt);
\fill[red] (n123) circle (2pt);
\fill[black] (n129) circle (2pt);
\fill[black] (n128) circle (2pt);
\fill[red] (n122) circle (2pt);
\fill[black] (n127) circle (2pt);
\fill[black] (n126) circle (2pt);
\fill[red] (n121) circle (2pt);
\fill[black] (n125) circle (2pt);
\fill[black] (n124) circle (2pt);
\fill[blue] (n110) circle (2pt);
\fill[red] (n114) circle (2pt);
\fill[black] (n120) circle (2pt);
\fill[black] (n119) circle (2pt);
\fill[red] (n113) circle (2pt);
\fill[black] (n118) circle (2pt);
\fill[black] (n117) circle (2pt);
\fill[red] (n112) circle (2pt);
\fill[black] (n116) circle (2pt);
\fill[black] (n115) circle (2pt);
\fill[red] (n68) circle (2pt);
\fill[blue] (n91) circle (2pt);
\fill[red] (n103) circle (2pt);
\fill[black] (n109) circle (2pt);
\fill[black] (n108) circle (2pt);
\fill[red] (n102) circle (2pt);
\fill[black] (n107) circle (2pt);
\fill[black] (n106) circle (2pt);
\fill[red] (n101) circle (2pt);
\fill[black] (n105) circle (2pt);
\fill[black] (n104) circle (2pt);
\fill[blue] (n90) circle (2pt);
\fill[red] (n94) circle (2pt);
\fill[black] (n100) circle (2pt);
\fill[black] (n99) circle (2pt);
\fill[red] (n93) circle (2pt);
\fill[black] (n98) circle (2pt);
\fill[black] (n97) circle (2pt);
\fill[red] (n92) circle (2pt);
\fill[black] (n96) circle (2pt);
\fill[black] (n95) circle (2pt);
\fill[red] (n67) circle (2pt);
\fill[blue] (n71) circle (2pt);
\fill[red] (n83) circle (2pt);
\fill[black] (n89) circle (2pt);
\fill[black] (n88) circle (2pt);
\fill[red] (n82) circle (2pt);
\fill[black] (n87) circle (2pt);
\fill[black] (n86) circle (2pt);
\fill[red] (n81) circle (2pt);
\fill[black] (n85) circle (2pt);
\fill[black] (n84) circle (2pt);
\fill[blue] (n70) circle (2pt);
\fill[red] (n74) circle (2pt);
\fill[black] (n80) circle (2pt);
\fill[black] (n79) circle (2pt);
\fill[red] (n73) circle (2pt);
\fill[black] (n78) circle (2pt);
\fill[black] (n77) circle (2pt);
\fill[red] (n72) circle (2pt);
\fill[black] (n76) circle (2pt);
\fill[black] (n75) circle (2pt);
\fill[blue] (n2) circle (2pt);
\fill[red] (n6) circle (2pt);
\fill[blue] (n48) circle (2pt);
\fill[red] (n60) circle (2pt);
\fill[black] (n66) circle (2pt);
\fill[black] (n65) circle (2pt);
\fill[red] (n59) circle (2pt);
\fill[black] (n64) circle (2pt);
\fill[black] (n63) circle (2pt);
\fill[red] (n58) circle (2pt);
\fill[black] (n62) circle (2pt);
\fill[black] (n61) circle (2pt);
\fill[blue] (n47) circle (2pt);
\fill[red] (n51) circle (2pt);
\fill[black] (n57) circle (2pt);
\fill[black] (n56) circle (2pt);
\fill[red] (n50) circle (2pt);
\fill[black] (n55) circle (2pt);
\fill[black] (n54) circle (2pt);
\fill[red] (n49) circle (2pt);
\fill[black] (n53) circle (2pt);
\fill[black] (n52) circle (2pt);
\fill[red] (n5) circle (2pt);
\fill[blue] (n28) circle (2pt);
\fill[red] (n40) circle (2pt);
\fill[black] (n46) circle (2pt);
\fill[black] (n45) circle (2pt);
\fill[red] (n39) circle (2pt);
\fill[black] (n44) circle (2pt);
\fill[black] (n43) circle (2pt);
\fill[red] (n38) circle (2pt);
\fill[black] (n42) circle (2pt);
\fill[black] (n41) circle (2pt);
\fill[blue] (n27) circle (2pt);
\fill[red] (n31) circle (2pt);
\fill[black] (n37) circle (2pt);
\fill[black] (n36) circle (2pt);
\fill[red] (n30) circle (2pt);
\fill[black] (n35) circle (2pt);
\fill[black] (n34) circle (2pt);
\fill[red] (n29) circle (2pt);
\fill[black] (n33) circle (2pt);
\fill[black] (n32) circle (2pt);
\fill[red] (n4) circle (2pt);
\fill[blue] (n8) circle (2pt);
\fill[red] (n20) circle (2pt);
\fill[black] (n26) circle (2pt);
\fill[black] (n25) circle (2pt);
\fill[red] (n19) circle (2pt);
\fill[black] (n24) circle (2pt);
\fill[black] (n23) circle (2pt);
\fill[red] (n18) circle (2pt);
\fill[black] (n22) circle (2pt);
\fill[black] (n21) circle (2pt);
\fill[blue] (n7) circle (2pt);
\fill[red] (n11) circle (2pt);
\fill[black] (n17) circle (2pt);
\fill[black] (n16) circle (2pt);
\fill[red] (n10) circle (2pt);
\fill[black] (n15) circle (2pt);
\fill[black] (n14) circle (2pt);
\fill[red] (n9) circle (2pt);
\fill[black] (n13) circle (2pt);
\fill[black] (n12) circle (2pt);

\draw[dashed] (n12) -- (n129);
\node (sup) [right=0.125 of n12]  {$s^\up$};
\node (sdown) [right=0.125 of n0]  {$s_\down$};
\node (r) [right=0.125 of n1, yshift=-2]  {$r$};
\end{tikzpicture}


==> fib.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{scope}[xshift=-3cm, yshift=1cm]
\node (chi) at (0,0) {
\begin{tabular}{lc|cc}
\multicolumn{2}{c}{} & \multicolumn{2}{l}{\scalebox{0.7}{$k\rightarrow$}} \\
\multicolumn{2}{c|}{$\chi_i(k)$} & 1 & 2 \\
\hline
\multirow{2}{*}{\scalebox{0.7}{\rotatebox{-90}{\rotatebox{90}{$i$} $\rightarrow$}}}
  & 1 & 2 & \\
  & 2 & 2 & 1
\end{tabular}
};
\end{scope}
\begin{scope}[xscale=0.8]
\coordinate (n0) at (4.65625,0);
\coordinate (n1) at (4.65625,1);
\coordinate (n3) at (1.625,2);
\coordinate (n22) at (1.625,3);
\coordinate (n24) at (0.5,4);
\coordinate (n30) at (0.5,5);
\coordinate (n32) at (0,6);
\coordinate (n31) at (1,6);
\coordinate (n23) at (2.75,4);
\coordinate (n26) at (2.0,5);
\coordinate (n29) at (2,6);
\coordinate (n25) at (3.5,5);
\coordinate (n28) at (3,6);
\coordinate (n27) at (4,6);
\coordinate (n2) at (7.6875,2);
\coordinate (n5) at (5.75,3);
\coordinate (n16) at (5.75,4);
\coordinate (n18) at (5.0,5);
\coordinate (n21) at (5,6);
\coordinate (n17) at (6.5,5);
\coordinate (n20) at (6,6);
\coordinate (n19) at (7,6);
\coordinate (n4) at (9.625,3);
\coordinate (n7) at (8.5,4);
\coordinate (n13) at (8.5,5);
\coordinate (n15) at (8,6);
\coordinate (n14) at (9,6);
\coordinate (n6) at (10.75,4);
\coordinate (n9) at (10.0,5);
\coordinate (n12) at (10,6);
\coordinate (n8) at (11.5,5);
\coordinate (n11) at (11,6);
\coordinate (n10) at (12,6);
\end{scope}

\draw (n1) -- (n0);
\draw (n3) -- (n1);
\draw (n22) -- (n3);
\draw (n24) -- (n22);
\draw (n30) -- (n24);
\draw (n32) -- (n30);
\draw (n31) -- (n30);
\draw (n23) -- (n22);
\draw (n26) -- (n23);
\draw (n29) -- (n26);
\draw (n25) -- (n23);
\draw (n28) -- (n25);
\draw (n27) -- (n25);
\draw (n2) -- (n1);
\draw (n5) -- (n2);
\draw (n16) -- (n5);
\draw (n18) -- (n16);
\draw (n21) -- (n18);
\draw (n17) -- (n16);
\draw (n20) -- (n17);
\draw (n19) -- (n17);
\draw (n4) -- (n2);
\draw (n7) -- (n4);
\draw (n13) -- (n7);
\draw (n15) -- (n13);
\draw (n14) -- (n13);
\draw (n6) -- (n4);
\draw (n9) -- (n6);
\draw (n12) -- (n9);
\draw (n8) -- (n6);
\draw (n11) -- (n8);
\draw (n10) -- (n8);

\fill[black] (n0) circle (2pt);
\fill[red] (n1) circle (2pt);
\fill[blue] (n3) circle (2pt);
\fill[red] (n22) circle (2pt);
\fill[blue] (n24) circle (2pt);
\fill[red] (n30) circle (2pt);
\fill[black] (n32) circle (2pt);
\fill[black] (n31) circle (2pt);
\fill[red] (n23) circle (2pt);
\fill[blue] (n26) circle (2pt);
\fill[black] (n29) circle (2pt);
\fill[red] (n25) circle (2pt);
\fill[black] (n28) circle (2pt);
\fill[black] (n27) circle (2pt);
\fill[red] (n2) circle (2pt);
\fill[blue] (n5) circle (2pt);
\fill[red] (n16) circle (2pt);
\fill[blue] (n18) circle (2pt);
\fill[black] (n21) circle (2pt);
\fill[red] (n17) circle (2pt);
\fill[black] (n20) circle (2pt);
\fill[black] (n19) circle (2pt);
\fill[red] (n4) circle (2pt);
\fill[blue] (n7) circle (2pt);
\fill[red] (n13) circle (2pt);
\fill[black] (n15) circle (2pt);
\fill[black] (n14) circle (2pt);
\fill[red] (n6) circle (2pt);
\fill[blue] (n9) circle (2pt);
\fill[black] (n12) circle (2pt);
\fill[red] (n8) circle (2pt);
\fill[black] (n11) circle (2pt);
\fill[black] (n10) circle (2pt);

\draw[dashed] (n10) -- (n32);
\node (sup) [right=0.125 of n10]  {$s^\up$};
\node (sdown) [right=0.125 of n0]  {$s_\down$};
\node (r) [right=0.125 of n1, yshift=-2]  {$r$};
\end{tikzpicture}

